Verifying Liveness Properties of ML Programs

Higher-order recursion schemes are a higher-order analogue of Boolean Programs; they form a natural class of abstractions for functional programs. We present a new, efficient algorithm for checking CTL properties of the trees generated by higher-order recursion schemes, which is an extension of Kobayashi's intersection type-based model checking technique. We show that an implementation of this algorithm, THORS, performs well on a number of small examples and we demonstrate how it can be used to verify liveness properties of OCaml programs. Example properties include statements such as "all opened sockets are eventually closed" and "the lock is held until the file is closed".

==> alg_diagram.tex <==

\tikzstyle{decision} = [diamond, draw,  
    text width=1cm, text badly centered, node distance=3cm, inner sep=2pt, font=\scriptsize, thick]
\tikzstyle{block} = [rectangle, draw, 
    text width=1.5cm, text centered, rounded corners, minimum height=4em, thick, font=\scriptsize]
\tikzstyle{line} = [style =-stealth', thick, shorten >= 2pt, shorten <= 2pt]

\begin{tikzpicture}[node distance=2cm, auto, font=\scriptsize\sf, >=angle 90]
% Nodes
\node [block] (expand) {Expand};
\node [circle, draw, above left = -0.32cm and -0.32cm of expand, inner sep=1pt] {1};
\node [decision, right = 0.8cm of expand] (stuck) {Stuck?};
\node [block, right = 0.8cm of stuck] (extract) {Extract};
\node [circle, draw, above left = -0.32cm and -0.32cm of extract, inner sep=1pt] {2};
\node [block, below = 2.5cm of extract] (check) {Type Check};
\node [circle, draw, above left = -0.32cm and -0.32cm of check, inner sep=1pt] {3};
\node [decision, left = 0.8cm of check] (typable) {Typeable?};
\node [block, left = 0.8cm of typable] (solve) {Solve Game};
\node [circle, draw, above left = -0.32cm and -0.32cm of solve, inner sep=1pt] {4};
\node [decision, above = 0.45cm of solve] (winning) {Winning?};
\node [left = 0.7cm of winning] (yes) {Yes};
\node [above = 0.7cm of stuck] (no) {No};
\node [left = 0.7cm of extract,draw=none] (fake) {};
%\node [above left = 0.707cm of expand] (input) {Input};
% Edges
\path [line] (expand) edge (stuck);
\path [line] (stuck) edge node {no} (extract);
\path [line] (extract) edge (check);
\path [line] (check) edge (typable);
\path [line] (typable) edge node {yes} (solve);
\path [line] (solve) edge (winning);
\path [line] (winning) edge node {no} (expand);
\path [line] (winning) edge node {yes} (yes);
\path [line] (stuck) edge node {yes} (no);
\path [line] (typable) edge[out=90, in=315] node {no} (expand);
%\path [line] (input) edge (expand);
\end{tikzpicture}

